Verification of indefinite-horizon POMDPs

The verification problem in MDPs asks whether, for any policy resolving the nondeterminism, the probability that something bad happens is bounded by some given threshold. This verification problem is often overly pessimistic, as the policies it considers may depend on the complete system state. This paper considers the verification problem for partially observable MDPs, in which the policies make their decisions based on (the history of) the observations emitted by the system. We present an abstraction-refinement framework extending previous instantiations of the Lovejoy-approach. Our experiments show that this framework significantly improves the scalability of the approach.

==> figures/beliefmdp.tex <==
\begin{tikzpicture}[st/.style={circle,font=\footnotesize,draw,inner sep=1pt},act/.style={rectangle,font=\footnotesize,fill=black,inner sep=1pt},gst/.style={circle,scale=1.3,font=\small,color=green!60!black,inner sep=0pt},bst/.style={circle,scale=1.3,font=\small,color=red!60!black,inner sep=0pt}]
		\node[st,initial,initial text=,initial where=above] (b1) {\scriptsize$\beliefstate_1$};
		\node[st,right=0.8cm of b1,fill=RWTHorange!70,yshift=-0.3cm] (b2) {\scriptsize$\beliefstate_2$};
		\node[st,right=0.7cm of b2,yshift=0.5cm,fill=RWTHmaygreen!70] (b3) {\scriptsize$\beliefstate_3$};
		\node[st,right=0.7cm of b2,yshift=-0.5cm,fill=RWTHmaygreen!70] (b4) {\scriptsize$\beliefstate_4$};
		
		\node[st,below=0.8cm of b1] (b5) {\scriptsize$\beliefstate_5$};
		
		\node[act,right=0.3cm of b1] (a1a) {};
		\node[act,below=0.3cm of b1] (a1b) {};
		
		\node[act,right=0.3cm of b2,yshift=0.2cm] (a2a) {};
		\node[act,right=0.3cm of b2,yshift=-0.2cm] (a2b) {};
		
		\node[act,right=0.3cm of b3,yshift=0.66cm] (a3a) {};
		\node[act,right=0.3cm of b3,yshift=-0.15cm] (a3b) {};
		\node[act,right=0.3cm of b4,yshift=0.15cm] (a4a) {};
		\node[act,right=0.3cm of b4,yshift=-0.66cm] (a4b) {};
		
		\node[gst,right=1.8cm of b3] (gr) {\faSmileO};
		\node[bst,right=1.8cm of b4] (br) {\faFrownO};
		
		\draw[-] (b1) edge node[above] {$a$} (a1a);
		\draw[-] (b1) edge node[left] {$b$} (a1b);
		\draw[-] (b2) edge node[above] {$a$} (a2a);
		\draw[-] (b2) edge node[below] {$b$} (a2b);
		
		\draw[-] (b3) edge node[above] {$a$} (a3a);
		\draw[-] (b3) edge node[below] {$b$} (a3b);
		
		\draw[-] (b4) edge node[above] {$a$} (a4a);
		\draw[-] (b4) edge node[below] {$b$} (a4b);
		
		\draw[->] (a1a) edge[bend left] node[below] {$\nicefrac{1}{5}$} (b1);
		\draw[->] (a1a) edge node[above] {$\nicefrac{4}{5}$} (b2);
		\draw[->] (a2a) edge node[above] {$1$} (b3);
		\draw[->] (a2b) edge node[below] {$1$} (b4);
		
		\draw[->] (a3a) edge[] node[pos=0.9,above=-1pt] {$\nicefrac{27}{64}$} (gr);
		\draw[->] (a3a) -- +(0,0) -| node[right,pos=0.6] {$\nicefrac{37}{64}$} ($(br) + (0.4,0)$) -- (br);
		\draw[->] (a3b) edge[] node[pos=0.3,above=-1pt] {$\nicefrac{15}{16}$} (gr);
		\draw[->] (a3b) edge[bend right=15] node[pos=0.5,right=5pt] {$\nicefrac{1}{16}$} (br);
		\draw[->] (a4a) edge[bend left=15] node[pos=0.5,right=5pt] {$\nicefrac{23}{40}$} (gr);
		\draw[->] (a4a) edge[] node[pos=0.3,below=-1pt] {$\nicefrac{17}{40}$} (br);
		\draw[->] (a4b) edge node[pos=0.9,below=-1pt] {$\nicefrac{1}{2}$} (br);
		\draw[->] (a4b) -- +(0,0) -| node[right,pos=0.6] {$\nicefrac{1}{2}$} ($(gr) + (0.55,0)$) -- (gr);

		\node[st,right=0.8cm of b5,fill=RWTHorange!70,yshift=-0.8cm] (b6) {\scriptsize$\beliefstate_6$};
		\node[st,right=0.7cm of b6,yshift=0.3cm,fill=RWTHmaygreen!70] (b7) {\scriptsize$\beliefstate_7$};
		\node[st,right=0.7cm of b6,yshift=-0.3cm,fill=RWTHmaygreen!70] (b8) {\scriptsize$\beliefstate_8$};
		\node[act,right=0.3cm of b5] (a5a) {};
		\node[act,below=0.25cm of b5] (a5b) {};
		
		\node[act,right=0.3cm of b6,yshift=0.2cm] (a6a) {};
		\node[act,right=0.3cm of b6,yshift=-0.2cm] (a6b) {};
		\draw[-] (b5) edge node[above] {$a$} (a5a);
		\draw[-] (b5) edge node[left] {$b$} (a5b);
		\draw[-] (b6) edge node[above] {$a$} (a6a);
		\draw[-] (b6) edge node[below] {$b$} (a6b);
		

		\draw[->] (a5a) edge[bend left] node[below] {$\nicefrac{1}{10}$} (b5);
		\draw[->] (a5a) edge node[right,pos=0.3] {$\nicefrac{9}{10}$} (b6);
		\draw[->] (a6a) edge node[above] {$1$} (b7);
		\draw[->] (a6b) edge node[below] {$1$} (b8);
		
		\node[right=0.02cm of b7,xshift=-0.03cm] (b7dots) {$\hdots$};
		\node[right=0.02cm of b8,xshift=-0.03cm] (b8dots) {$\hdots$};
		
		\node[st,below=0.6cm of b5] (b9) {\scriptsize$\beliefstate_9$};
		\node[right=0.02cm of b9,xshift=-0.03cm] (b9dots) {$\hdots$};
		
		\draw[->] (a5b) edge node[left] {$1$} (b9);
		\draw[->] (a1b) edge node[left] {$1$} (b5);
		
		
	\end{tikzpicture}


==> figures/dbeliefmdp.tex <==
\begin{tikzpicture}[st/.style={circle,font=\footnotesize,draw,inner sep=1pt},act/.style={rectangle,font=\footnotesize,fill=black,inner sep=1pt},gst/.style={circle,scale=1.3,font=\small,color=green!60!black,inner sep=0pt},bst/.style={circle,scale=1.3,font=\small,color=red!60!black,inner sep=0pt}]
		\node[st,initial,initial text=,initial where=above] (b1) {$\beliefstate_1$};
		
		\node[above=0.4cm of b1]  (up) {};
		\node[below=0.4cm of b1]  (down) {};
		\node[st,right=0.8cm of up,fill=RWTHorange!70] (b2) {$\beliefstate_2$};
		\node[st,right=0.8cm of down,fill=RWTHorange!70] (b3) {$\beliefstate_3$};
		\node[st,right=2.3cm of b1,fill=RWTHmaygreen!70] (b5) {$\beliefstate_5$};
		\node[st,above=1cm of b5,fill=RWTHmaygreen!70] (b4) {$\beliefstate_4$};
		\node[st,right=2.3cm of b1,fill=RWTHmaygreen!70] (b5) {$\beliefstate_5$};
		\node[st,below=1cm of b5,fill=RWTHmaygreen!70] (b6) {$\beliefstate_6$};
		
		
		
		\node[st,left=1.2cm of up,yshift=0.4cm] (b7) {$\beliefstate_7$};
		\node[st,left=1.2cm of down,yshift=-0.4cm] (b8) {$\beliefstate_8$};
		\node[st,left=2.2cm of b1] (b9) {$\beliefstate_9$};
		
		\node[act] (a7b) [left=0.8cm of b7] {};
		\node[act] (a8b) [above=0.4cm of b8] {};
		\node[act] (a7a) [right=0.3cm of b7] {};
		\node[act] (a8a) [right=0.3cm of b8] {};
		
		\node[act,left=0.6cm of b9] (a9a) {};
		\node[act,above=0.5cm of b9,xshift=0.5cm] (a9b) {};
		
		
		\node[act,right=0.3cm of b1] (a1a) {};
		\node[act,left=0.3cm of b1] (a1b) {};
		
		\node[act,right=0.3cm of b2,yshift=0.6cm] (a2a) {};
		\node[act,right=0.3cm of b2,yshift=-0.2cm] (a2b) {};
		
		\node[act,right=0.3cm of b3,yshift=0.0cm] (a3a) {};
		\node[act,right=0.3cm of b3,yshift=-0.6cm] (a3b) {};
		
		\node[act,right=0.3cm of b4,yshift=0.2cm] (a4a) {};
		\node[act,right=0.3cm of b4,yshift=-0.4cm] (a4b) {};
		
		\node[act,right=0.3cm of b5,yshift=0.2cm] (a5a) {};
		\node[act,right=0.3cm of b5,yshift=-0.4cm] (a5b) {};
		
		\node[act,right=0.3cm of b6,yshift=0.2cm] (a6a) {};
		\node[act,right=0.3cm of b6,yshift=-0.4cm] (a6b) {};
		
		\node[gst,right=1.2cm of b4] (gr) {\faSmileO};
		\node[bst,right=1.2cm of b6] (br) {\faFrownO};
		
		\draw[-] (b1) edge node[above] {$a$} (a1a);
		\draw[-] (b1) edge node[above] {$b$} (a1b);
		\draw[-] (b2) edge node[above] {$a$} (a2a);
		\draw[-] (b2) edge node[below] {$b$} (a2b);
		
		\draw[-] (b3) edge node[above] {$a$} (a3a);
		\draw[-] (b3) edge node[below] {$b$} (a3b);
		
		\draw[-] (b4) edge node[above] {$b$} (a4a);
		\draw[-] (b4) edge node[below] {$a$} (a4b);
		
		\draw[-] (b5) edge node[above] {$a$} (a5a);
		\draw[-] (b5) edge node[below] {$b$} (a5b);
		\draw[-] (b6) edge node[above] {$a$} (a6a);
		\draw[-] (b6) edge node[below] {$b$} (a6b);
		
		\draw[-] (b7) edge node[above] {$a$} (a7a);
		\draw[-] (b7) edge node[pos=0.2,above] {$b$} (a7b);
		\draw[-] (b8) edge node[below] {$a$} (a8a);
		\draw[-] (b8) edge node[right] {$b$} (a8b);
		\draw[-] (b9) edge node[above] {$a$} (a9a);
		\draw[-] (b9) edge node[left] {$b$} (a9b);
		
	
		\draw[->] (a1a) edge[bend left] node[below] {$\nicefrac{1}{5}$} (b1);
		\draw[->] (a1a) edge node[above] {$\nicefrac{3}{5}$} (b2);
		\draw[->] (a1a) edge node[above] {$\nicefrac{1}{5}$} (b3);
		
		\draw[->] (a2a) edge node[above] {$1$} (b4);
		\draw[->] (a2b) edge node[pos=0.3,above] {$\nicefrac{1}{3}$} (b4);
		\draw[->] (a2b) edge node[above] {$\nicefrac{2}{3}$} (b5);
		\draw[->] (a3a) edge[bend right=10] node[pos=0.3,left] {$\nicefrac{1}{2}$} (b4);
		\draw[->] (a3a) edge node[pos=0.3,right] {$\nicefrac{1}{2}$} (b5);
		\draw[->] (a3b) edge node[above] {$1$} (b6);
		
		\draw[->] (a4a) edge[bend left=20] node[above] {$1$} (gr);
		
		\draw[->] (a4b) edge[out=30,in=180,looseness=0.9] node[pos=0.3,above] {$\nicefrac{2}{5}$} (gr);
		\draw[->] (a4b) edge[bend left=40] node[pos=0.15,above] {$\nicefrac{3}{5}$} (br);
		\draw[->] (a5a) edge[bend left=5] node[pos=0.3,left] {$\nicefrac{23}{40}$} (gr);
		\draw[->] (a5a) to[out=350,in=90,looseness=1.3] node[pos=0.2,above] {$\nicefrac{17}{40}$} (br);

		\draw[->] (a5b) edge[out=10,in=270,looseness=1.4] node[pos=0.05,above] {$\nicefrac{1}{2}$} (gr);
		\draw[->] (a5b) edge[bend right=5] node[pos=0.3,left] {$\nicefrac{1}{2}$} (br);
		\draw[->] (a6a) edge[bend right=40] node[pos=0.16,below] {$\nicefrac{3}{4}$} (gr);
		\draw[->] (a6a) to[out=330,in=180,looseness=0.9] node[pos=0.2,below] {$\nicefrac{1}{4}$} (br);

		\draw[->] (a6b) edge[bend right=20] node[below] {$1$} (br);

		\draw[->] (a7a) -- node[above] {$1$} (b2);
		\draw[->] (a8a) -- node[above] {$1$} (b3);
		\draw[->] (a9a) -- node[pos=0.7,right] {$\nicefrac{1}{4}$} +(0,1.6) -|  (b2);
		\draw[->] (a9a) -- node[pos=0.7,right] {$\nicefrac{3}{4}$} +(0,-1.6) -| (b3);
		
		\draw[->] (a1b) edge[bend right] node[below] {$\nicefrac{1}{2}$} (b1);
		\draw[->] (a1b) edge node[pos=0.7,right] {$\nicefrac{1}{18}$} (b7);
		\draw[->] (a1b) edge node[pos=0.25,below] {$\nicefrac{4}{9}$} (b9);
	
		\draw[->] (a7b) edge node[pos=0.3,left] {$1$} (b9);
		\draw[->] (a8b) edge node[pos=0.6,right] {$\nicefrac{1}{3}$} (b7);
		\draw[->] (a8b) edge node[pos=0.3,below] {$\nicefrac{2}{3}$} (b9);
		\draw[->] (a9b) edge node[pos=0.7,below] {$\nicefrac{5}{12}$} (b7);
		\draw[->] (a9b) edge[bend left] node[right] {$\nicefrac{7}{12}$} (b9);
	\end{tikzpicture}

==> figures/dbeliefpartialmdp.tex <==
\begin{tikzpicture}[st/.style={circle,font=\footnotesize,draw,inner sep=1pt},act/.style={rectangle,font=\footnotesize,fill=black,inner sep=1pt},gst/.style={circle,scale=1.3,font=\small,color=green!60!black,inner sep=0pt},bst/.style={circle,scale=1.3,font=\small,color=red!60!black,inner sep=0pt}]
		\node[st,,initial,initial text=,initial where=above] (b1) {$\beliefstate_1$};
		
		\node[above=0.6cm of b1]  (up) {};
		\node[below=0.6cm of b1]  (down) {};
		\node[st,right=0.1cm of up,fill=RWTHorange!70] (b2) {$\beliefstate_2$};
		\node[st,right=0.1cm of down,fill=RWTHorange!70] (b3) {$\beliefstate_3$};
	
				
		\node[st,left=1.2cm of up,yshift=0.2cm] (b7) {$\beliefstate_7$};
		\node[st,left=1.2cm of down,yshift=-0.2cm] (b8) {$\beliefstate_8$};
		\node[st,left=2.2cm of b1] (b9) {$\beliefstate_{10}$};
		
		\node[act] (a7b) [left=0.8cm of b7] {};
		\node[act] (a8b) [above=0.3cm of b8] {};
		\node[act] (a7a) [right=0.3cm of b7] {};
		\node[act] (a8a) [right=0.3cm of b8] {};
		
		\node[act,left=0.6cm of b9] (a9a) {};
		\node[act,below=0.3cm of b9] (a9b) {};
		
		
		\node[act,right=0.3cm of b1] (a1a) {};
		\node[act,left=0.3cm of b1] (a1b) {};
		
		
		\node[act,right=0.3cm of b2] (a2c) {};
		
		\node[act,right=0.3cm of b3] (a3c) {};
		\draw[-] (b3) edge node[above] {$\bot$} (a3c);
		
		\draw[-] (b2) edge node[above] {$\bot$} (a2c);
		
		
		\node[gst,right=0.7cm of b2] (gr) {\faSmileO};
		\node[bst,right=0.7cm of b3] (br) {\faFrownO};
		
		\draw[-] (b1) edge node[above] {$a$} (a1a);
		\draw[-] (b1) edge node[above] {$b$} (a1b);
		
		
		\draw[-] (b7) edge node[above] {$a$} (a7a);
		\draw[-] (b7) edge node[pos=0.2,above] {$b$} (a7b);
		\draw[-] (b8) edge node[below] {$a$} (a8a);
		\draw[-] (b8) edge node[right,pos=0.6] {$b$} (a8b);
		\draw[-] (b9) edge node[above] {$a$} (a9a);
		\draw[-] (b9) edge node[right] {$b$} (a9b);
		
		\draw[->] (a2c) edge node[right] {$\nicefrac{11}{15}$} (br);
		\draw[->] (a2c) edge node[above] {$\nicefrac{4}{15}$} (gr);
		
		\draw[->] (a3c) edge node[below] {$1$} (br);
	
		\draw[->] (a1a) edge[bend left] node[below,pos=0.6] {$\nicefrac{1}{5}$} (b1);
		\draw[->] (a1a) edge node[right] {$\nicefrac{3}{5}$} (b2);
		\draw[->] (a1a) edge node[right] {$\nicefrac{1}{5}$} (b3);
		
				\draw[->] (a7a) -- node[above] {$1$} (b2);
		\draw[->] (a8a) -- node[above] {$1$} (b3);
		\draw[->] (a9a) -- node[pos=0.7,right] {$\nicefrac{1}{2}$} +(0,1.6) -|  (b2);
		\draw[->] (a9a) -- node[pos=0.7,right] {$\nicefrac{1}{2}$} +(0,-1.6) -| (b3);
		
		\draw[->] (a1b) edge[bend right] node[below] {$\nicefrac{1}{2}$} (b1);
		\draw[->] (a1b) edge node[pos=0.7,right] {$\nicefrac{1}{6}$} (b8);
		\draw[->] (a1b) edge node[pos=0.25,below] {$\nicefrac{1}{3}$} (b9);
		\draw[->] (a7b) edge[bend right=10] node[pos=0.2,right] {$\nicefrac{1}{2}$} (b8);
		\draw[->] (a7b) edge node[pos=0.3,left] {$\nicefrac{1}{2}$} (b9);
		\draw[->] (a8b) edge node[pos=0.6,right] {$\nicefrac{1}{3}$} (b7);
		\draw[->] (a8b) edge node[pos=0.25,above] {$\nicefrac{2}{3}$} (b9);
		\draw[->] (a9b) edge[bend right] node[below] {$\nicefrac{1}{12}$} (b8);
		\draw[->] (a9b) edge[bend left] node[left] {$\nicefrac{11}{12}$} (b9);
	\end{tikzpicture}

==> figures/dbeliefpartialmdp2.tex <==
\begin{tikzpicture}[st/.style={circle,font=\footnotesize,draw,inner sep=1pt},act/.style={rectangle,font=\footnotesize,fill=black,inner sep=1pt},gst/.style={circle,scale=1.3,font=\small,color=green!60!black,inner sep=0pt},bst/.style={circle,scale=1.3,font=\small,color=red!60!black,inner sep=0pt}]
		\node[st,,initial,initial text=,initial where=above] (b1) {$\beliefstate_1$};
		
		\node[above=0.6cm of b1]  (up) {};
		\node[below=0.6cm of b1]  (down) {};
		\node[st,right=0.1cm of up,fill=RWTHorange!70] (b2) {$\beliefstate_2$};
		\node[st,right=0.1cm of down,fill=RWTHorange!70] (b3) {$\beliefstate_3$};
		\node[st,right=1.1cm of b1,fill=RWTHmaygreen!70] (b5) {$\beliefstate_5$};
		\node[st,above=1cm of b5,fill=RWTHmaygreen!70] (b4) {$\beliefstate_4$};
		
		
		
		\node[st,left=1.2cm of up,yshift=0.2cm] (b7) {$\beliefstate_7$};
		\node[st,left=1.2cm of down,yshift=-0.2cm] (b8) {$\beliefstate_8$};
		\node[st,left=2.2cm of b1] (b10) {$\beliefstate_{10}$};
		
		\node[st,left=0.8cm of b9] (b9) {$\beliefstate_{9}$};
		
		\node[act] (a7b) [left=0.8cm of b7] {};
		\node[act] (a8b) [above=0.3cm of b8] {};
		\node[act] (a7a) [right=0.3cm of b7] {};
		\node[act] (a8a) [right=0.3cm of b8] {};
		
		\node[act,left=0.5cm of b10] (a10a) {};
		\node[act,below=0.3cm of b10] (a10b) {};
		
		
		\node[act,left=0.3cm of b9] (a9a) {};
		\node[act,above=0.3cm of b9] (a9b) {};
		
		\node[act,right=0.3cm of b1] (a1a) {};
		\node[act,left=0.3cm of b1] (a1b) {};
		
		\node[act,right=0.3cm of b2,yshift=0.6cm] (a2a) {};
		\node[act,right=0.3cm of b2,yshift=-0.2cm] (a2b) {};
		
		\node[act,right=0.3cm of b3,yshift=0.0cm] (a3c) {};
		
		\node[act,right=0.3cm of b4,yshift=0.2cm] (a4a) {};
		\node[act,right=0.3cm of b4,yshift=-0.4cm] (a4b) {};
		
		\node[act,right=0.3cm of b5,yshift=0.2cm] (a5a) {};
		\node[act,right=0.3cm of b5,yshift=-0.4cm] (a5b) {};
		
		
		\node[gst,right=1.2cm of b4] (gr) {\faSmileO};
		\node[bst,below=2.1cm of gr] (br) {\faFrownO};
		
		\draw[-] (b1) edge node[above] {$a$} (a1a);
		\draw[-] (b1) edge node[above] {$b$} (a1b);
		\draw[-] (b2) edge node[above] {$a$} (a2a);
		\draw[-] (b2) edge node[above] {$b$} (a2b);
		
		
		\draw[-] (b4) edge node[above] {$b$} (a4a);
		\draw[-] (b4) edge node[below] {$a$} (a4b);
		
		\draw[-] (b5) edge node[above] {$a$} (a5a);
		\draw[-] (b5) edge node[below] {$b$} (a5b);
		
		\draw[-] (b7) edge node[above] {$a$} (a7a);
		\draw[-] (b7) edge node[pos=0.2,below] {$b$} (a7b);
		\draw[-] (b8) edge node[below] {$a$} (a8a);
		\draw[-] (b8) edge node[pos=0.6,right] {$b$} (a8b);
		
		\draw[-] (b9) edge node[above] {$a$} (a9a);
		\draw[-] (b9) edge node[left] {$b$} (a9b);
		\draw[-] (b10) edge node[above] {$a$} (a10a);
		\draw[-] (b10) edge node[right] {$b$} (a10b);
		
		\draw[-] (b3) edge node[above] {$\bot$} (a3c);
		\draw[->] (a3c) edge node[below] {$1$} (br);
		
	
		\draw[->] (a1a) edge[bend left] node[below,pos=0.7] {$\nicefrac{1}{5}$} (b1);
		\draw[->] (a1a) edge node[pos=0.5,right] {$\nicefrac{3}{5}$} (b2);
		\draw[->] (a1a) edge node[right] {$\nicefrac{1}{5}$} (b3);
		
		\draw[->] (a2a) edge node[above] {$1$} (b4);
		\draw[->] (a2b) edge node[pos=0.3,right] {$\nicefrac{1}{3}$} (b4);
		\draw[->] (a2b) edge node[right] {$\nicefrac{2}{3}$} (b5);
				
		\draw[->] (a4a) edge[bend left=20] node[above] {$1$} (gr);
		
		\draw[->] (a4b) edge[out=30,in=180,looseness=0.9] node[pos=0.3,above] {$\nicefrac{2}{5}$} (gr);
		\draw[->] (a4b) edge[bend left=35] node[pos=0.18,above] {$\nicefrac{3}{5}$} (br);
		\draw[->] (a5a) edge[bend left=5] node[pos=0.3,left] {$\nicefrac{23}{40}$} (gr);
		\draw[->] (a5a) to[out=350,in=90,looseness=1.3] node[pos=0.25,above] {$\nicefrac{17}{40}$} (br);

		\draw[->] (a5b) edge[out=10,in=270,looseness=1.4] node[pos=0.05,above] {$\nicefrac{1}{2}$} (gr);
		\draw[->] (a5b) edge[bend right=5] node[pos=0.4,left] {$\nicefrac{1}{2}$} (br);
		

		\draw[->] (a7a) -- node[above] {$1$} (b2);
		\draw[->] (a8a) -- node[above] {$1$} (b3);
		\draw[->] (a10a) -- node[pos=0.8,right] {$\nicefrac{1}{2}$} +(0,1.7) -|(b2);
		\draw[->] (a10a) -- node[pos=0.8,right] {$\nicefrac{1}{2}$} +(0,-1.7) -| (b3);
		
		\draw[->] (a1b) edge[bend right] node[below] {$\nicefrac{1}{2}$} (b1);
		\draw[->] (a1b) edge node[pos=0.7,right] {$\nicefrac{1}{6}$} (b8);
		\draw[->] (a1b) edge node[pos=0.25,below] {$\nicefrac{1}{3}$} (b10);
		\draw[->] (a7b) edge[bend right=10] node[pos=0.2,right] {$\nicefrac{1}{2}$} (b8);
		\draw[->] (a7b) edge node[pos=0.3,left] {$\nicefrac{1}{2}$} (b10);
		\draw[->] (a8b) edge node[pos=0.6,right] {$\nicefrac{1}{3}$} (b7);
		\draw[->] (a8b) edge node[pos=0.25,above] {$\nicefrac{2}{3}$} (b10);
		\draw[->] (a10b) edge[bend left] node[pos=0.3,below] {$\nicefrac{1}{6}$} (b9);
		\draw[->] (a10b) edge[bend left] node[left] {$\nicefrac{5}{6}$} (b10);
		
		\draw[->] (a9a) -- node[pos=0.7,right] {$\nicefrac{1}{4}$} +(0,1.6) -|  (b2);
		\draw[->] (a9a) -- node[pos=0.7,right] {$\nicefrac{3}{4}$} +(0,-1.6) -| (b3);
		%\draw[->] (a9a) to[out=90,in=120,looseness=1] node[pos=0.3,left] {$\nicefrac{1}{4}$} (b2);
		%\draw[->] (a9a) to[out=270,in=240,looseness=1] node[pos=0.3,left] {$\nicefrac{3}{4}$} (b3);
		\draw[->] (a9b) edge[bend left=25] node[pos=0.1,above] {$\nicefrac{1}{8}$} (b7);
		\draw[->] (a9b) edge[bend left] node[pos=0.2,below] {$\nicefrac{7}{8}$} (b10);

	\end{tikzpicture}

==> figures/pomdp.tex <==
	\begin{tikzpicture}[st/.style={circle,font=\footnotesize,draw,inner sep=1pt},gst/.style={circle,scale=1.3,font=\small,color=green!60!black,inner sep=0pt},bst/.style={circle,scale=1.3,font=\small,color=red!60!black,inner sep=0pt},act/.style={rectangle,font=\footnotesize,fill=black,inner sep=1pt}]
		\node[st,initial,initial text=,initial where=above] (s0) {$s_0$};
		\node[above=0.4cm of s0]  (up) {};
		\node[below=0.4cm of s0]  (down) {};
		
		\node[st,right=of up,fill=RWTHorange!70] (s1) {$s_1$};
		\node[st,right=of down,fill=RWTHorange!70] (s2) {$s_2$};
		\node[st,right=1.2cm of s1,fill=RWTHmaygreen!70] (s3) {$s_3$};
		\node[st,right=1.2cm of s2,fill=RWTHmaygreen!70] (s4) {$s_4$};
		\node[gst,right=1.2cm of s3] (gr) {\faSmileO};
		\node[bst,right=1.2cm of s4] (br) {\faFrownO};
		\draw[->] (gr) edge[loop right] node {$1$} (gr);
		\draw[->] (br) edge[loop right] node {$1$} (br);
		
		\node[st,left=1.2cm of up,yshift=0.2cm] (s5) {$s_5$};
		\node[st,left=1.2cm of down,yshift=-0.2cm] (s6) {$s_6$};
		
		\node[act] (a0a) [right=0.3cm of s0] {};
		\node[act] (a0b) [left=0.3cm of s0] {};
		
		\node[act] (a5b) [below=0.5cm of s5,xshift=-0.7cm] {};
		\node[act] (a6b) [above=0.5cm of s6,xshift=0cm] {};
		\node[act] (a5a) [right=0.3cm of s5] {};
		\node[act] (a6a) [right=0.3cm of s6] {};

		
		\draw[-] (s0) -- node[above] {$a$} (a0a);
		\draw[-] (s0) -- node[above] {$b$} (a0b);
		\draw[-] (s5) -- node[above] {$a$} (a5a);
		\draw[-] (s5) -- node[right] {$b$} (a5b);
		\draw[-] (s6) -- node[below] {$a$} (a6a);
		\draw[-] (s6) -- node[left] {$b$} (a6b);

		\draw[->] (a0a) -- node[above,pos=0.3] {$\nicefrac{3}{5}$} (s1);
		\draw[->] (a0a) -- node[above] {$\nicefrac{1}{5}$} (s2);
		\draw[->] (a0a) edge[bend left] node[below] {$\nicefrac{1}{5}$} (s0);
		\draw[->] (a0b) edge[bend right] node[below] {$\nicefrac{1}{2}$} (s0);
		\draw[->] (a0b) edge[bend right] node[right] {$\nicefrac{1}{6}$} (s5);
		\draw[->] (a0b) edge[bend left] node[right,pos=0.6] {$\nicefrac{1}{3}$} (s6);
		\draw[->] (a5b) edge[bend left] node[left] {$\nicefrac{1}{4}$} (s5);
		\draw[->] (a5b) edge[bend right] node[left] {$\nicefrac{3}{4}$} (s6);
		\draw[->] (a6b) edge node[right] {$\nicefrac{2}{3}$} (s5);
		\draw[->] (a6b) edge[bend left] node[right=-1pt,pos=0.3] {$\nicefrac{1}{3}$} (s6);
		
		\draw[->] (a5a) -- node[above] {$1$} (s1);
		\draw[->] (a6a) -- node[below] {$1$} (s2);
		
		\node[act] (a1a) [right=0.3cm of s1,yshift=0.4cm] {};
		\node[act] (a1b) [right=0.3cm of s1,yshift=-0.3cm] {};
		\node[act] (a2a) [right=0.3cm of s2,yshift=0.3cm] {};
		\node[act] (a2b) [right=0.3cm of s2,yshift=-0.4cm] {};
		
		\node[act] (a3a) [right=0.3cm of s3,yshift=0.4cm] {};
		\node[act] (a3b) [right=0.3cm of s3,yshift=-0.3cm] {};
		\node[act] (a4a) [right=0.3cm of s4,yshift=0.3cm] {};
		\node[act] (a4b) [right=0.3cm of s4,yshift=-0.4cm] {};
		
		\draw[-] (s1) -- node[above] {$a$} (a1a);
		\draw[-] (s1) -- node[below] {$b$} (a1b);
		\draw[-] (s2) -- node[above] {$a$} (a2a);
		\draw[-] (s2) -- node[below] {$b$} (a2b);
		
		\draw[-] (s3) -- node[above] {$b$} (a3a);
		\draw[-] (s3) -- node[below] {$a$} (a3b);
		\draw[-] (s4) -- node[above] {$a$} (a4a);
		\draw[-] (s4) -- node[below] {$b$} (a4b);
		
		\draw[->] (a1a) edge[bend left] node[above] {$1$} (s3);
		\draw[->] (a1b) -- node[above] {$\nicefrac{2}{3}$} (s3);
		\draw[->] (a1b) edge[bend right=15] node[right=1pt] {$\nicefrac{1}{3}$} (s4);
		\draw[->] (a2a) edge[bend left=15] node[right=1pt] {$\nicefrac{3}{4}$} (s3);
		\draw[->] (a2a) -- node[below] {$\nicefrac{1}{4}$} (s4);
		\draw[->] (a2b) edge[bend right] node[below] {$1$} (s4);
		
		\draw[->] (a3a) edge[bend left] node[above] {$1$} (gr);
		\draw[->] (a3b) -- node[above] {$\nicefrac{2}{5}$} (gr);
		\draw[->] (a3b) edge[bend right=15] node[right=1pt] {$\nicefrac{3}{5}$} (br);
		\draw[->] (a4a) edge[bend left=15] node[right=1pt] {$\nicefrac{3}{4}$} (gr);
		\draw[->] (a4a) -- node[below] {$\nicefrac{1}{4}$} (br);
		\draw[->] (a4b) edge[bend right] node[below] {$1$} (br);
			
\end{tikzpicture}
